Neural LoFi with Backward Coupling: A Spectral Theory of Cross-Layer Feature Learning

During joint training, backpropagation allows later layers to reshape earlier representations, a feedback mechanism absent from purely layer-wise learning. We extend Neural Low-Degree Filtering (Neural LoFi), a recently proposed layer-wise spectral surrogate for feature learning, to capture this interaction. Starting from the exact backpropagation gradients, we derive a local coupling between a neuron's incoming weights and its corresponding next-layer column. In a controlled small-initialization regime with smooth activations and fixed surroundings, these dynamics amplify singular modes of a cross-layer correlation operator. Each growing mode pairs an earlier feature with an upper-layer response through shared neuron coefficients. This motivates a backward-coupling algorithm in which upper-layer sensitivities generate sample-dependent effective labels for earlier spectral steps, while corrected features refine upward transmission. A function-space variational principle characterizes the selected feature-response pairs by maximizing the label correlation of their product under kernel-norm constraints. For three-layer networks, we derive self-consistent continuous-time dynamics for the filtered hidden-layer features, the activation kernels, and the network output under the proposed backward coupling. In a hierarchical multi-index model, we establish a feature-recovery separation: backward coupling recovers lower-layer directions invisible to the original forward label-weighted statistic. The linear specialization recovers residual-dependent singular-mode dynamics, while paired modes provide a dynamical mechanism for linked low-rank covariance components consistent with the rainbow-network picture. Experiments with fully connected and convolutional networks on binary CIFAR-10 show improved accuracy over forward Neural LoFi at matched widths.

==> figures/backward_coupling_tikz.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
  font=\normalfont\normalsize,
  >={Latex[length=3pt,width=2.7pt]},
  line cap=round,line join=round]
\definecolor{bcink}{HTML}{34495E}
\definecolor{bcgray}{HTML}{B5BEC5}
\definecolor{bcrow}{HTML}{247B9B}
\definecolor{bccol}{HTML}{CC6B50}
\tikzset{
  bcpoint/.style={circle,draw=bcgray,fill=white,line width=.4pt,
    minimum size=3.8pt,inner sep=0pt},
  bccontext/.style={draw=bcgray!60,line width=.24pt}
}

\foreach \k in {1,...,7} {
  \pgfmathsetmacro\yy{3.47-(\k-1)*.32}
  \coordinate (bcpre\k) at (1.3,\yy);
  \coordinate (bcmid\k) at (3.15,\yy);
  \coordinate (bcpost\k) at (5.0,\yy);
}
\foreach \k in {1,...,9} {
  \pgfmathsetmacro\yy{3.79-(\k-1)*.32}
  \coordinate (bcearly\k) at (.16,\yy);
}
\foreach \k/\yy in {1/3.15,2/2.51,3/1.87}
  \coordinate (bclate\k) at (6.14,\yy);

\foreach \i in {1,...,9}
  \foreach \j in {1,...,7}
    \draw[bccontext] (bcearly\i) -- (bcpre\j);
\foreach \i in {1,...,7} {
  \foreach \j in {1,...,7} {
    \draw[bccontext] (bcpre\i) -- (bcmid\j);
    \draw[bccontext] (bcmid\i) -- (bcpost\j);
  }
  \foreach \j in {1,...,3}
    \draw[bccontext] (bcpost\i) -- (bclate\j);
}
\foreach \k in {1,...,7} {
  \draw[bcrow,line width=.95pt] (bcpre\k) -- (bcmid4);
  \draw[bccol,line width=.95pt] (bcmid4) -- (bcpost\k);
}
\foreach \k in {1,...,9} \node[bcpoint] at (bcearly\k) {};
\foreach \k in {1,...,3} \node[bcpoint] at (bclate\k) {};
\foreach \k in {1,...,7} {
  \node[bcpoint] at (bcpre\k) {};
  \node[bcpoint] at (bcpost\k) {};
}
\foreach \k in {1,2,3,5,6,7} \node[bcpoint] at (bcmid\k) {};
\node[circle,draw=bcink,fill=bcink,line width=.4pt,minimum size=13pt,
  inner sep=0pt,text=white] at (bcmid4) {$j$};

\node[text=bcink,inner xsep=3pt,inner ysep=0pt] (bcfeedback)
  at (3.15,4.01) {backward feedback};
\draw[bcink!80,dashed,line width=.6pt,rounded corners=3pt]
  (5.0,3.64) -- (5.0,4.01) -- (bcfeedback.east);
\draw[bcink!80,dashed,line width=.6pt,->,rounded corners=3pt]
  (bcfeedback.west) -- (1.3,4.01) -- (1.3,3.64);

\begin{scope}[yshift=5.5mm]
\node[text=bcrow,anchor=east,align=right,inner sep=1pt] at (1.65,.26) {incoming\\row};
\node[text=bccol,anchor=west,align=left,inner sep=1pt] at (4.65,.26) {outgoing\\column};

\foreach \v [count=\k] in {.35,.6,.9,1,.8,.5,.3} {
  \pgfmathtruncatemacro\shade{100*\v}
  \fill[bcrow!\shade] ({1.805+(\k-1)*.12},.2) rectangle ++(.12,.12);
}
\foreach \u [count=\k] in {.8,1,.65,.4,.75,.5,.3} {
  \pgfmathtruncatemacro\shade{100*\u}
  \fill[bccol!\shade] (4.015,{-.16+(7-\k)*.12}) rectangle ++(.12,.12);
}
\draw[bcrow!30,line width=.25pt,step=.12,shift={(1.805,-.16)}] (0,0) grid (.84,.84);
\draw[bccol!30,line width=.25pt,step=.12,shift={(3.655,-.16)}] (0,0) grid (.84,.84);
\draw[bcrow,line width=.6pt] (1.805,.2) rectangle ++(.84,.12);
\draw[bccol,line width=.6pt] (4.015,-.16) rectangle ++(.12,.84);
\node[text=bcink,align=center,inner sep=0pt] at (3.15,.26) {paired\\spikes};
\end{scope}
\end{tikzpicture}

